Spontaneous Baryogenesis with Observable CP Violation

Using a left-right symmetric model with Spontaneous CP Violation and the hypothesis of a weakly first order electroweak phase transition we derive a relation between the produced baryon asymmetry and the observed parameter $\varepsilon$, describing CP violation in the $K$ system.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%% FIGURE HERE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.2
%%For: (x) (y)
%%Title: (LRfigure.1)
%%CreationDate: (25/06/93) (11:39)
%%BoundingBox: 31 392.5 537 606.5
%%DocumentProcessColors: Black
%%DocumentFonts: CMR10
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cmykcolor 1.1 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_IllustratorA_AI3 1.0 1
%AI3_ColorUsage: Black&White
%%CMYKCustomColor: 0 0 0 0 (Nouvelle couleur 1)
%AI3_TemplateBox: 594 420.5 594 420.5
%AI3_TileBox: 28 30 566 811
%AI3_DocumentPreview: Macintosh_Pic
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize			% - initialize -
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/packedarray		% arguments count packedarray array
{
array astore readonly
} def
/setpacking			% boolean setpacking -
{
pop
} def
/currentpacking		% - setpacking boolean
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cmykcolor 1.1 0
%%Title: (CMYK Color Operators)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize			% - initialize -
{
/setcmykcolor where
	{
	pop
	}
	{
	userdict /Adobe_cmykcolor_vars 2 dict dup begin put
	/_setrgbcolor
		/setrgbcolor load def
	/_currentrgbcolor
		/currentrgbcolor load def
	Adobe_cmykcolor begin
	Adobe_cmykcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	end
	Adobe_cmykcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_cmykcolor eq
	{
	end
	} if
} def
/setcmykcolor		% cyan magenta yellow black setcmykcolor -
{
1 sub 4 1 roll
3
	{
	3 index add neg dup 0 lt
		{
		pop 0
		} if
	3 1 roll
	} repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def
/currentcmykcolor	% - currentcmykcolor cyan magenta yellow black
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
	{
	1 sub neg 3 1 roll
	} repeat
0
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize			% - initialize -
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow		% - _cshow proc
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/cshow				% proc string cshow -
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize			% - initialize -
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_customcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_customcolor eq
	{
	end
	} if
} def
/findcmykcustomcolor
% cyan magenta yellow black name findcmykcustomcolor object
{
5 packedarray
}  def
/setcustomcolor		% object tint setcustomcolor -
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint		% boolean setoverprint -
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI3 1.1 0
%%Title: (Typography Operators)
%%Version: 1.0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI3 47 dict dup begin put
/initialize			% - initialize -
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_typography_AI3 eq
	{
	end
	} if
} def
% [ number value stream [ array for encoding modification ]
% modifyEncoding ==> [ modified array ]
/modifyEncoding
{
	/_tempEncode exch ddef

	% pointer for sequential encodings
	/_pntr 0 ddef

	{
		% get bottom object
		counttomark -1 roll
		% is it a mark ?
		dup type dup /marktype eq
		{
			% exit
			pop pop exit
		}
		{
			% ... object ... type ....
			% insert if a nametype
			/nametype eq
			{
				% insert the name at _pntr and
				% increment pointer
				_tempEncode /_pntr dup load dup 3 1
roll 1 add ddef 3 -1 roll
				put
			}
			{
				% reset _pntr if it's a number
				/_pntr exch ddef
			}
			ifelse
		}
		ifelse
	}
	loop

	% return the modified encoding
	_tempEncode
}
def
/TE	% Set std platform encoding 	% (encoding pairs) TE -
{
	StandardEncoding 256 array copy modifyEncoding
	/_nativeEncoding exch def
} def
% re-define font
% expected arguments
% for 'normal fonts :
% [ /_Helvetica-Bold/Helvetica-Bold direction fontScript defaultEncoding TZ
%
% for cartographic, pictographic, and expert fonts :
% [ ... number value stream ... /_Symbol/Symbol
%	direction fontScript defaultEncoding TZ
% for blended fonts w/ default encoding :
% [ /_AdobeSans_20ULig1XCond-Bold/AdobeSans
%	direction fontScript defaultEncoding [ w0 w1 ... wn ] TZ
% for blended fonts w/ special encoding :
% [ ... number value stream ... /_AdobeSans_20ULig1XCond/AdobeSans
%	direction fontScript defaultEncoding [ w0 w1 ... wn ] TZ
/TZ
{
	% set weight vector (if present)
	dup type /arraytype eq {/_wv exch def} {/_wv 0 def} ifelse
	% platform dependent coding flag
	/_useNativeEncoding exch def
	% pop fontScript & direction
	pop pop

	% create a new dictionary with length
	% equal to original dictionary length + 2
	% copy all the key/value pairs except FID
	% call makeblended font with the weight values if _wv is an array
	findfont _wv type /arraytype eq {_wv makeblendedfont} if dup
length 2 add dict

	begin

		% copy all the values but the FID
		% into the new dictionary
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		% discard last mark
		pop

		% define FontName
		/FontName exch def

		% if no re-encoding stream is present
		% then if the base encoding vector of the font
		% is the same as StandardEncoding
		% and the use platform encoding flag is true
		% then install AI platform encoding
		% else leave the base encoding in effect
		counttomark 0 eq
		{
			1 _useNativeEncoding eq
			{
				/Encoding _nativeEncoding def
			}
			if
			% clean up
			cleartomark
		}
		{
			% custom encoding to be done
			% start off with a copy of the font's standard encoding
			/Encoding load 256 array copy
			modifyEncoding /Encoding exch def
		}
		ifelse
		FontName currentdict
	end

	% register the new font
	definefont pop
}
def
% text painting operators
/tr					% string tr ax ay string
{
_ax _ay 3 2 roll
} def
/trj				% string trj cx cy fillchar ax ay string
{
_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
/Tx	% text							%
   	% textString Tx -
	{
	dup
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef

} def
/a1
{
/Tx	% text
% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef

} def
/e0
{
/Tx	% text
% textString Tx -
	{
	tr _psf
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _pjsf
	} ddef
} def
/e1
{
/Tx	% text
% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	tr _psf
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	trj _pjsf
	grestore 3 1 roll moveto tr sp
	} ddef
} def
/i0
{
/Tx	% text
% textString Tx -
	{
	tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj jsp
	} ddef
} def
/i1
{
W N
} def
/o0
{
/Tx	% text
% textString Tx -
	{
	tr sw rmoveto
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj swj rmoveto
	} ddef
} def
/r0
{
/Tx	% text
% textString Tx -
	{
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _ctm _pjss
	} ddef
} def
/r1
{
/Tx	% text
% textString Tx -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef
} def
% font operators
% Binding
/To	% begin text 					% bindType To -
{
	pop _ctm currentmatrix pop
} def
/TO	% end text					% TO -
{
	Te _ctm setmatrix newpath
} def
% Text paths
/Tp	% begin text path
% a b c d tx ty startPt Tp -
{
	pop _tm astore pop _ctm setmatrix
	_tDict begin /W {} def /h {} def
} def
/TP	% end text path					% TP -
{
	end
	iTm 0 0 moveto
} def
% Render mode & matrix operators
/Tr	% begin render					% render Tr -
{
	_render 3 le {currentpoint newpath moveto} if
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm % internal set text matrix
% - iTm -	(uses _tm as implicit argument)
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm % set text matrix				% a b c d tx ty Tm -
{
_tm astore pop iTm 0 0 moveto
} def
/Td % translate text matrix 		% tx ty Td -
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/Te	% end render					% - Te -
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load
exec} {pop} ifelse} ifelse
	/_render -1 ddef
} def
% Attributes
/Ta	% set alignment					% alignment Ta -
{
pop
} def
/Tf	% set font name and size		% fontname size Tf -
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def
/Tl	% set leading
% leading paragraphLeading Tl -
{
pop
0 exch _leading astore pop
} def
/Tt	% set user tracking				% userTracking Tt -
{
pop
} def
/TW % set word spacing
% minSpace optSpace maxSpace TW -
{
3 npop
} def
/Tw	% set computed word spacing		% wordSpace Tw
{
/_cx exch ddef
} def
/TC % set character spacing
% minSpace optSpace maxSpace TC -
{
3 npop
} def
/Tc	% set computed char spacing 	% charSpace Tc -
{
/_ax exch ddef
} def
/Ts % set super/subscripting (rise)	% rise Ts -
{
/_rise exch ddef
currentpoint
iTm
moveto
} def
/Ti	% set indentation
% firstStartIndent otherStartIndent stopIndent Ti -
{
3 npop
} def
/Tz % set horizontal scaling		% scalePercent Tz -
{
100 div /_hs exch ddef
iTm
} def
/TA % set pairwise kerning			% autoKern TA -

%	autoKern = 0 -> no pair kerning

%			 = 1 -> automatic pair kerning
{
pop
} def
/Tq % set hanging quotes			% hangingQuotes Tq -

%	hangingQuotes 	= 0 -> no hanging quotes

%			 		= 1 -> hanging quotes
{
pop
} def
% Text Bodies
/TX {pop} def
%/Tx	% non-justified text			% textString Tx -
%/Tj	% justified text				% textString Tj -
/Tk	% kern
% autoKern kernValue Tk -

%  	autoKern = 0 -> manual kern, = 1 -> auto kern

%	kernValue = kern value in em/1000 space
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK	% non-printing kern
% autoKern kernValue TK -
{
2 npop
} def
/T* % carriage return & line feed	% - T* -
{
_leading aload pop neg Td
} def
/T*- % carriage return & negative line feed	% - T*- -
{
_leading aload pop Td
} def
/T-	% print a discretionary hyphen	% - T- -
{
_hyphen Tx
} def
/T+	% discretionary hyphen hyphen	% - T+ -
{} def
/TR	% reset pattern matrix 			% a b c d tx ty TR -
{
_ctm currentmatrix pop
_tm astore pop
iTm 0 0 moveto
} def
/TS	% special chars
% textString justified TS -
{
0 eq {Tx} {Tj} ifelse
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_IllustratorA_AI3 1.0 2
%%Title: (Adobe Illustrator (R) Version 3.0 Abbreviated Prolog)
%%Version: 1.0
%%CreationDate: (7/22/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_IllustratorA_AI3 61 dict dup begin put
% initialization
/initialize				% - initialize -
{
% 47 vars, but leave slack of 10 entries for custom Postscript fragments
userdict /Adobe_IllustratorA_AI3_vars 57 dict dup begin put
% paint operands
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def
% paint operators
/cf	currentflat def	% - cf flatness
% typography operands
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def			% x character spacing	(_ax, _ay,

% _cx, _cy follows awidthshow naming convention)
/_ay 0 def			% y character spacing
/_cx 0 def			% x word spacing
/_cy 0 def			% y word spacing
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
% typography operators
/Tx {} def
/Tj {} def
% compound path operators
/CRender {} def
% printing
/_AI3_savepage {} def
% color operands
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_i null def
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3_vars begin
newpath
} def
/terminate				% - terminate -
{
end
end
} def
% definition operators
/_					% - _ null
null def
/ddef				% key value ddef -
{
Adobe_IllustratorA_AI3_vars 3 1 roll put
} def
/xput				% key value literal xput -
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop				% integer npop -
{
	{
	pop
	} repeat
} def
% marking operators
/sw					% ax ay string sw x y
{
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/swj				% cx cy fillchar ax ay string swj x y
{
dup 4 1 roll
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss					% ax ay string matrix ss -
{
4 1 roll
	{				% matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss				% cx cy fillchar ax ay string matrix jss -
{
4 1 roll
	{
       % cx cy fillchar matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	gsave
	_sp eq
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
% path operators
/sp					% ax ay string sp -
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp					% cx cy fillchar ax ay string jsp -
{
	{
% cx cy fillchar ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	_sp eq
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
% path construction operators
/pl				% x y pl x y
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c				% x1 y1 x2 y2 x3 y3 c -
	{
	curveto
	} def
	/C
	/c load def
	/v				% x2 y2 x3 y3 v -
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y				% x1 y1 x2 y2 y -
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l				% x y l -
	{
	lineto
	} def
	/L
	/l load def
	/m				% x y m -
	{
	moveto
	} def
	}
	{%else
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	}ifelse
% graphic state operators
/d					% array phase d -
{
setdash
} def
/cf	{} def			% - cf flatness
/i					% flatness i -
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j					% linejoin j -
{
setlinejoin
} def
/J					% linecap J -
{
setlinecap
} def
/M					% miterlimit M -
{
setmiterlimit
} def
/w					% linewidth w -
{
setlinewidth
} def
% path painting operators
/H					% - H -
{} def
/h					% - h -
{
closepath
} def
/N					% - N -
{
_pola 0 eq
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if
	newpath
	}
	{
	/CRender {N} ddef
	}ifelse
} def
/n					% - n -
{N} def
/F					% - F -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	}
	{
	/CRender {F} ddef
	}ifelse
} def
/f					% - f -
{
closepath
F
} def
/S					% - S -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	}
	{
	/CRender {S} ddef
	}ifelse
} def
/s					% - s -
{
closepath
S
} def
/B					% - B -
{
_pola 0 eq
	{
	_doClip 1 eq 	% F clears _doClip
	gsave F grestore
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b					% - b -
{
closepath
B
} def
/W					% - W -
{
/_doClip 1 ddef
} def
/*					% - [string] * -
{
count 0 ne
	{
	dup type (stringtype) eq {pop} if
	} if
_pola 0 eq {newpath} if
} def
% group operators
/u					% - u -
{} def
/U					% - U -
{} def
/q					% - q -
{
_pola 0 eq {gsave} if
} def
/Q					% - Q -
{
_pola 0 eq {grestore} if
} def
/*u					% - *u -
{
_pola 1 add /_pola exch ddef
} def
/*U					% - *U -
{
_pola 1 sub /_pola exch ddef
_pola 0 eq {CRender} if
} def
/D					% polarized D -
{pop} def
/*w					% - *w -
{} def
/*W					% - *W -
{} def
% place operators
/`					% matrix llx lly urx ury string ` -
{
/_i save ddef
6 1 roll 4 npop
concat pop
userdict begin
/showpage {} def
0 setgray
0 setlinecap
1 setlinewidth
0 setlinejoin
10 setmiterlimit
[] 0 setdash
newpath
0 setgray
false setoverprint
} def
/~					% - ~ -
{
end
_i restore
} def
% color operators
/O					% flag O -
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R					% flag R -
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g					% gray g -
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G					% gray G -
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k					% cyan magenta yellow black k -
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K					% cyan magenta yellow black K -
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x
% cyan magenta yellow black name gray x -
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X
% cyan magenta yellow black name gray X -
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
% locked object operator
/A					% value A -
{
pop
} def
currentdict readonly pop end
setpacking
% annotate page operator
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: CMR10
Adobe_cmykcolor /initialize get exec
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_typography_AI3 /initialize get exec
Adobe_IllustratorA_AI3 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/.notdef/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _CMR10 CMR10
[0/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/space
/exclam
/quotedblright
/numbersign
/dollar
/percent
/ampersand
/quoteright
/parenleft
/parenright
/asterisk
/plus
/comma
/hyphen
/period
/slash
/zero
/one
/two
/three
/four
/five
/six
/seven
/eight
/nine
/colon
/semicolon
/exclamdown
/equal
/questiondown
/question
/at
/A
/B
/C
/D
/E
/F
/G
/H
/I
/J
/K
/L
/M
/N
/O
/P
/Q
/R
/S
/T
/U
/V
/W
/X
/Y
/Z
/bracketleft
/quotedblleft
/bracketright
/circumflex
/dotaccent
/quoteleft
/a
/b
/c
/d
/e
/f
/g
/h
/i
/j
/k
/l
/m
/n
/o
/p
/q
/r
/s
/t
/u
/v
/w
/x
/y
/z
/endash
/emdash
/hungarumlaut
/tilde
/.notdef
/.notdef
161/Gamma
/Delta
/Theta
/Lambda
/Xi
/Pi
/Sigma
/Upsilon
/Phi
/Psi
173/Omega
/ff
/fi
/fl
/ffi
/ffl
/dotlessi
/dotlessj
/grave
/acute
/caron
/breve
/macron
/ring
/cedilla
/germandbls
/ae
/oe
/oslash
/AE
/OE
/Oslash
/suppress
/dieresis
/_CMR10/CMR10 0 0 0 TZ
%AI3_EndEncoding AdobeType
%%EndSetup
0 A
0 R
0 G
0 i 0 J 0 j 1 w 4 M []0 d
%AI3_Note:
0 D
63.1603 513.3169 m
136.1603 513.3169 l
S
191.9416 565.2719 m
S
191.9416 565.2719 m
286.1603 565.3169 l
S
136.1603 513.3169 m
S
187.1603 454.3169 m
S
187.1603 454.3169 m
287.1603 454.3169 l
S
533.6603 507.0723 m
463.6603 507.8169 l
S
411.0265 454.7035 m
316.8079 454.3912 l
S
0 O
0 g
463.6603 507.8169 m
F
0 R
0 G
411.4928 565.6722 m
315.4928 565.3883 l
S
u
0 To
1 0 0 1 246.6603 568.8169 0 Tp
TP
0 Tr
0 O
0 g
/_CMR10 8 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
0 Ta
0 Tq
9.5 0 Tl
0 Tc
0 Tw
(anti-\(up left\)) Tx
(\r) TX
TO
U
u
0 To
1 0 0 1 265.1603 458.3169 0 Tp
TP
0 Tr
(up left) Tx
(\r) TX
TO
U
u
0 To
1 0 0 1 317.1603 568.8169 0 Tp
TP
0 Tr
(up right) Tx
(\r) TX
TO
U
u
0 To
1 0 0 1 318.6603 458.8169 0 Tp
TP
0 Tr
(anti-\(up right\)) Tx
(\r) TX
TO
U
0 R
0 G
0.5 w
206.415 552.3104 m
204.0675 552.368 202.1178 550.5116 202.0603 548.1641 c
201.9988 545.6602 203.863 543.8669 206.2066 543.8094 c
S
206.1198 535.3374 m
208.4676 535.3024 210.3994 537.1775 210.4343 539.5253 c
210.4693 541.8732 208.5943 543.805 206.2464 543.84 c
S
206.0818 535.3201 m
203.7343 535.3776 201.7847 533.5212 201.7271 531.1738 c
201.6658 528.6698 203.5299 526.8765 205.8734 526.8191 c
S
205.5616 518.3244 m
207.9095 518.2894 209.8412 520.1645 209.8762 522.5124 c
209.9112 524.8603 208.0361 526.792 205.6882 526.827 c
S
205.6652 518.3252 m
203.3178 518.3828 201.3681 516.5264 201.3105 514.1789 c
201.253 511.8315 203.1094 509.8818 205.4568 509.8243 c
S
205.0825 501.3311 m
207.4328 501.296 209.3599 503.0147 209.3971 505.5191 c
S
209.3971 505.5191 m
209.4321 507.867 207.5571 509.7988 205.2092 509.8337 c
S
205.3751 501.3898 m
203.0277 501.4474 201.078 499.591 201.0204 497.2435 c
200.9629 494.8961 202.8193 492.9464 205.1667 492.8889 c
S
204.4191 484.4674 m
206.767 484.4324 208.6987 486.3075 208.7337 488.6554 c
S
208.7337 488.6554 m
208.7686 491.0033 206.8936 492.935 204.5457 492.97 c
S
204.8351 484.4606 m
202.4876 484.5181 200.5379 482.6617 200.4804 480.3143 c
S
200.4804 480.3143 m
200.3931 476.7527 204.8223 474.4563 204.6334 468.5823 c
208.1907 476.5617 l
S
204.6334 468.5823 m
199.3748 476.5278 l
S
u
284.991 531.2312 m
283.4232 529.4831 283.5693 526.795 285.3174 525.2271 c
287.0655 523.6593 289.7537 523.8055 291.3215 525.5536 c
S
297.7089 519.9872 m
299.2598 521.7502 299.0878 524.4369 297.3247 525.9878 c
295.5616 527.5387 292.875 527.3667 291.3241 525.6037 c
S
297.6974 519.9471 m
296.1296 518.199 296.2758 515.5108 298.0239 513.943 c
299.772 512.3752 302.4601 512.5214 304.0279 514.2695 c
S
310.2865 508.5173 m
311.8374 510.2804 311.6654 512.967 309.9023 514.5179 c
308.1393 516.0688 305.4526 515.8969 303.9017 514.1338 c
S
310.3531 508.5966 m
308.7853 506.8485 308.9314 504.1604 310.6795 502.5926 c
312.4276 501.0248 315.1158 501.1709 316.6836 502.919 c
S
322.9004 497.1203 m
324.4513 498.8834 324.2793 501.57 322.5163 503.1209 c
S
322.5163 503.1209 m
320.7532 504.6719 318.0665 504.4999 316.5156 502.7368 c
S
323.0457 497.381 m
321.4779 495.6329 321.624 492.9447 323.3721 491.3769 c
325.1202 489.8091 327.8084 489.9553 329.3762 491.7033 c
S
335.2961 485.6672 m
336.847 487.4303 336.675 490.1169 334.9119 491.6678 c
S
334.9119 491.6678 m
333.1489 493.2187 330.4622 493.0468 328.9113 491.2837 c
S
335.5714 485.9792 m
334.0036 484.2311 334.1497 481.5429 335.8978 479.9751 c
S
335.8978 479.9751 m
338.55 477.5964 343.1722 479.4744 347.5174 475.5171 c
343.7577 483.4032 l
S
347.5174 475.5171 m
338.06 476.6758 l
S
284.9625 531.2011 m
286.5134 532.9642 286.3414 535.6508 284.5783 537.2017 c
S
284.5783 537.2017 m
282.8152 538.7527 280.1286 538.5807 278.5777 536.8176 c
S
272.4242 542.6956 m
270.8564 540.9475 271.0026 538.2593 272.7506 536.6915 c
S
272.7506 536.6915 m
274.4987 535.1237 277.1869 535.2699 278.7547 537.0179 c
S
272.3103 542.5597 m
273.8613 544.3228 273.6893 547.0094 271.9261 548.5603 c
S
271.9261 548.5603 m
270.1631 550.1113 267.4765 549.9393 265.9255 548.1762 c
S
259.7312 554.0069 m
258.1633 552.2588 258.3095 549.5707 260.0576 548.0029 c
S
260.0576 548.0029 m
261.8057 546.4351 264.4938 546.5812 266.0616 548.3293 c
S
322.2892 528.253 m
320.7603 530.0353 318.0761 530.2406 316.2938 528.7118 c
314.5116 527.1829 314.3062 524.4986 315.8351 522.7164 c
S
309.4838 517.1088 m
311.0298 515.3414 313.7159 515.1618 315.4833 516.7077 c
317.2508 518.2537 317.4303 520.9398 315.8844 522.7073 c
S
309.4455 517.1254 m
307.9167 518.9076 305.2324 519.113 303.4502 517.5841 c
301.6679 516.0553 301.4626 513.371 302.9914 511.5888 c
S
296.4728 506.1332 m
298.0187 504.3657 300.7048 504.1861 302.4723 505.7321 c
304.2397 507.278 304.4193 509.9642 302.8734 511.7316 c
S
296.5428 506.0568 m
295.0139 507.839 292.3296 508.0444 290.5474 506.5155 c
288.7652 504.9866 288.5598 502.3024 290.0886 500.5201 c
S
283.5293 495.112 m
285.0752 493.3445 287.7613 493.165 289.5288 494.7109 c
S
289.5288 494.7109 m
291.2963 496.2569 291.4758 498.943 289.9299 500.7104 c
S
283.7688 494.9339 m
282.2399 496.7162 279.5557 496.9215 277.7734 495.3927 c
275.9912 493.8638 275.7858 491.1796 277.3147 489.3973 c
S
270.5586 484.3145 m
272.1045 482.547 274.7907 482.3675 276.5581 483.9134 c
S
276.5581 483.9134 m
278.3255 485.4594 278.5051 488.1455 276.9592 489.9129 c
S
270.832 484.0009 m
269.3031 485.7831 266.6189 485.9885 264.8366 484.4596 c
S
264.8366 484.4596 m
262.1326 482.14 263.3923 477.3125 258.9025 473.5201 c
267.2113 476.22 l
S
258.9025 473.5201 m
261.2838 482.7458 l
S
322.2631 528.2852 m
323.809 526.5178 326.4951 526.3382 328.2626 527.8842 c
S
328.2626 527.8842 m
330.03 529.4301 330.2096 532.1162 328.6637 533.8837 c
S
335.2934 539.2187 m
333.7645 541.0009 331.0802 541.2063 329.298 539.6774 c
S
329.298 539.6774 m
327.5158 538.1486 327.3104 535.4643 328.8393 533.6821 c
S
335.1735 539.3493 m
336.7194 537.5818 339.4056 537.4023 341.173 538.9483 c
S
341.173 538.9483 m
342.9404 540.4942 343.12 543.1803 341.5741 544.9478 c
S
348.1623 550.3295 m
346.6334 552.1117 343.9491 552.3171 342.1669 550.7882 c
S
342.1669 550.7882 m
340.3847 549.2594 340.1793 546.5751 341.7081 544.7928 c
S
U
0 O
0 g
198.0773 499.1401 m
215.1601 512.8171 L
213.5901 513.4412 L
196.5073 499.7642 L
198.0773 499.1401 L
b
205.8337 506.2906 m
S
0 O
0 g
1 w
196.9039 510.1663 m
213.9867 523.8434 L
212.4167 524.4088 L
195.3339 510.7317 L
196.9039 510.1663 L
f
0 R
0 G
0.5 w
204.6603 517.3169 m
S
u
u
0 To
1 0 0 1 180.6603 509.3169 0 Tp
TP
0 Tr
0 O
0 g
1 w
/_CMR10 12 Tf
14.5 0 Tl
(B) Tx
(\r) TX
TO
U
U
177.1603 520.8169 m
192.1603 505.3169 l
F
177.1603 504.8169 m
192.1603 521.8169 l
F
u
u
0 To
1 0 0 1 419.4108 508.3169 0 Tp
TP
0 Tr
(B) Tx
(\r) TX
TO
U
U
415.9108 519.8169 m
430.9108 504.3169 l
F
415.9108 503.8169 m
430.9108 520.8169 l
F
u
0 R
0 G
0.5 w
141.1051 518.3859 m
153.7111 529.7914 l
S
158.1603 533.8169 m
170.7663 545.2224 l
S
175.2155 549.2479 m
188.5631 561.3244 l
185.1733 550.166 l
S
188.5631 561.3244 m
176.8442 558.8128 l
S
U
u
141.7659 507.5219 m
153.0159 494.7769 l
S
156.9865 490.2787 m
168.2365 477.5337 l
S
172.2071 473.0354 m
184.1189 459.5407 l
173.003 463.0672 l
S
184.1189 459.5407 m
181.7513 471.2895 l
S
U
u
415.2905 459.4482 m
427.2615 471.5185 l
S
431.4865 475.7787 m
443.4575 487.849 l
S
447.6825 492.1091 m
460.3577 504.8895 l
457.576 493.5642 l
S
460.3577 504.8895 m
448.7917 501.7481 l
S
U
u
417.0353 561.3158 m
428.4558 548.7231 l
S
432.4865 544.2787 m
443.907 531.686 l
S
447.9377 527.2415 m
460.0299 513.9081 l
448.8676 517.2849 l
S
460.0299 513.9081 m
457.5046 525.6241 l
S
U
u
1 w
38.1603 416.8169 m
38.1603 602.8169 l
42.0353 594.6919 l
S
38.1603 603.3169 m
34.1603 594.4419 l
S
U
u
0 To
1 0 0 1 56.6603 593.8169 0 Tp
TP
0 Tr
0 O
0 g
/_CMR10 10 Tf
12 0 Tl
(Energy) Tx
(\r) TX
TO
U
u
0 R
0 G
239.1595 400.6065 m
386.6621 400.5798 l
378.7719 396.3579 l
S
386.6621 400.5798 m
378.9255 404.6093 l
S
U
u
0 To
1 0 0 1 286.1603 413.3169 0 Tp
TP
0 Tr
0 O
0 g
(Time arrow) Tx
(\r) TX
TO
U
u
0 R
0 G
0.5 w
391.918 552.0853 m
389.5705 552.1428 387.6208 550.2864 387.5633 547.939 c
387.5018 545.4351 389.366 543.6418 391.7096 543.5843 c
S
391.6228 535.1123 m
393.9706 535.0773 395.9024 536.9524 395.9373 539.3002 c
395.9723 541.6481 394.0973 543.5799 391.7494 543.6148 c
S
391.5848 535.095 m
389.2373 535.1525 387.2877 533.2961 387.2301 530.9486 c
387.1688 528.4447 389.0329 526.6514 391.3764 526.594 c
S
391.0646 518.0993 m
393.4125 518.0643 395.3442 519.9394 395.3792 522.2873 c
395.4142 524.6352 393.5391 526.5669 391.1912 526.6018 c
S
391.1682 518.1 m
388.8208 518.1576 386.8711 516.3013 386.8135 513.9538 c
386.756 511.6063 388.6124 509.6567 390.9598 509.5991 c
S
390.5855 501.106 m
392.9358 501.0709 394.8629 502.7896 394.9001 505.294 c
S
394.9001 505.294 m
394.9351 507.6419 393.0601 509.5736 390.7122 509.6086 c
S
390.8781 501.1647 m
388.5307 501.2223 386.581 499.3659 386.5234 497.0184 c
386.4659 494.671 388.3223 492.7212 390.6697 492.6638 c
S
389.9221 484.2423 m
392.27 484.2073 394.2017 486.0823 394.2367 488.4302 c
S
394.2367 488.4302 m
394.2716 490.7781 392.3966 492.7098 390.0487 492.7449 c
S
390.3381 484.2355 m
387.9906 484.2929 386.0409 482.4365 385.9834 480.0892 c
S
385.9834 480.0892 m
385.8961 476.5276 390.3253 474.2312 390.1364 468.3572 c
393.6937 476.3366 l
S
390.1364 468.3572 m
384.8778 476.3027 l
S
0 O
0 g
383.5803 498.915 m
400.6631 512.592 L
399.0931 513.2161 L
382.0103 499.5391 L
383.5803 498.915 L
b
391.3367 506.0655 m
S
0 O
0 g
1 w
382.4069 509.9412 m
399.4897 523.6183 L
397.9197 524.1837 L
380.8369 510.5066 L
382.4069 509.9412 L
f
0 R
0 G
0.5 w
390.1633 517.0918 m
S
U
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_IllustratorA_AI3 /terminate get exec
Adobe_typography_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_cmykcolor /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF
